Optimized perturbation theory for bound states: toy model and realistic problem

Within quantum mechanics model we study the problem of resummation of an asymptotic perturbation series for bound state parameters via optimization of the perturbative expansion. A possible application of the method to the positronium lifetime calculation is also briefly considered.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\multicolumn{6}{c}
{Table~1.}
\\  \hline
$\alpha$ & $E(\alpha)$ & $\tilde E_0(\alpha)$ & $\tilde E_1(\alpha)$ & $\tilde
E_2(\alpha)$ & $\tilde E_3(\alpha)$ \\ \hline
0.1      & 0.2101      & 0.2500                 & 0.2074             & 0.2105
            & 0.2104               \\ \hline
0.5      & 2.426       & 6.250                  & 0.9292             & 2.898
            & 2.284                \\ \hline
1.0      & 2.144       & 25.00                  & -17.57             & 13.94
            & -5.721               \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\multicolumn{5}{c}
{Table 2.}
 \\  \hline
$\alpha$ & $E(\alpha)$ & $E_1(\alpha,\alpha_1^{PMS})$ & $E_0(\alpha)$ &
$E_1(\alpha,\alpha)$  \\ \hline
0.1      & 0.2101      & 0.2104                       & 0.2430        & 0.2092
              \\ \hline
0.5      & 2.426       & 2.424                        & 5.531         & 1.915
              \\ \hline
1.0      & 2.144       & 2.116                        & 20.13         & -4.200
              \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\multicolumn{7}{c}
{Table~3.}
\\  \hline
$\alpha$ & $E(\alpha)$ & $E^{[1,1]}(\alpha)$ & $E^{[0,2]}(\alpha)$ &
$E^{[2,1]}(\alpha)$ & $E^{[1,2]}(\alpha)$  & $E^{[0,3]}(\alpha)$ \\ \hline
0.1      & 0.2101      & 0.2104              & 0.1874              & 0.2104
         & 0.2104               & 0.2104              \\ \hline
0.5      & 2.426       & 2.366               & 2.340               & 2.430
         & 2.424                & 2.562               \\ \hline
1.0      & 2.144       & 0.5388              & 5.759               & 1.833
         & 1.600                & 4.331               \\ \hline
\end{tabular}
\end{center}

\thispagestyle{empty}
\vspace*{5cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.025}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.02}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.015}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{-0.01}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{-0.005}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.1}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){0.2}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){0.3}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){0.4}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){0.5}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){0.6}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E_1$}}
\put(828,23){\makebox(0,0){$\alpha '$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,216){\usebox{\plotpoint}}
\put(220.0,216.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(234,837){\usebox{\plotpoint}}
\put(233.84,828){\rule{0.800pt}{2.168pt}}
\multiput(232.34,832.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(237.34,821){\rule{0.800pt}{1.600pt}}
\multiput(235.34,824.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(240.84,814){\rule{0.800pt}{1.686pt}}
\multiput(239.34,817.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(244.34,803){\rule{0.800pt}{2.400pt}}
\multiput(242.34,809.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(247.84,794){\rule{0.800pt}{2.168pt}}
\multiput(246.34,798.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(251,790.34){\rule{0.964pt}{0.800pt}}
\multiput(251.00,792.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(254.84,782){\rule{0.800pt}{1.927pt}}
\multiput(253.34,786.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(258.34,771){\rule{0.800pt}{2.400pt}}
\multiput(256.34,777.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(261.84,764){\rule{0.800pt}{1.686pt}}
\multiput(260.34,767.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(265.34,755){\rule{0.800pt}{2.000pt}}
\multiput(263.34,759.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(268.84,747){\rule{0.800pt}{1.927pt}}
\multiput(267.34,751.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(272.34,739){\rule{0.800pt}{1.800pt}}
\multiput(270.34,743.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(275.84,732){\rule{0.800pt}{1.686pt}}
\multiput(274.34,735.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(279.34,723){\rule{0.800pt}{2.000pt}}
\multiput(277.34,727.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(282.84,717){\rule{0.800pt}{1.445pt}}
\multiput(281.34,720.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(285.84,709){\rule{0.800pt}{1.927pt}}
\multiput(284.34,713.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(289.34,701){\rule{0.800pt}{1.800pt}}
\multiput(287.34,705.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(292.84,694){\rule{0.800pt}{1.686pt}}
\multiput(291.34,697.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(296.34,686){\rule{0.800pt}{1.800pt}}
\multiput(294.34,690.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(299.84,679){\rule{0.800pt}{1.686pt}}
\multiput(298.34,682.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(303.34,672){\rule{0.800pt}{1.600pt}}
\multiput(301.34,675.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(306.84,665){\rule{0.800pt}{1.686pt}}
\multiput(305.34,668.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(310.34,658){\rule{0.800pt}{1.600pt}}
\multiput(308.34,661.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(313.84,650){\rule{0.800pt}{1.927pt}}
\multiput(312.34,654.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(317.34,643){\rule{0.800pt}{1.600pt}}
\multiput(315.34,646.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(320.84,636){\rule{0.800pt}{1.686pt}}
\multiput(319.34,639.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(324.34,629){\rule{0.800pt}{1.600pt}}
\multiput(322.34,632.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(327.84,622){\rule{0.800pt}{1.686pt}}
\multiput(326.34,625.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(331.34,616){\rule{0.800pt}{1.400pt}}
\multiput(329.34,619.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(334.84,609){\rule{0.800pt}{1.686pt}}
\multiput(333.34,612.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(338.34,602){\rule{0.800pt}{1.600pt}}
\multiput(336.34,605.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(341.84,596){\rule{0.800pt}{1.445pt}}
\multiput(340.34,599.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(345.34,590){\rule{0.800pt}{1.400pt}}
\multiput(343.34,593.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(348.84,582){\rule{0.800pt}{1.927pt}}
\multiput(347.34,586.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(351.84,577){\rule{0.800pt}{1.204pt}}
\multiput(350.34,579.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(355.34,570){\rule{0.800pt}{1.600pt}}
\multiput(353.34,573.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(358.84,563){\rule{0.800pt}{1.686pt}}
\multiput(357.34,566.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(362.34,557){\rule{0.800pt}{1.400pt}}
\multiput(360.34,560.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(365.84,551){\rule{0.800pt}{1.445pt}}
\multiput(364.34,554.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(369.34,546){\rule{0.800pt}{1.200pt}}
\multiput(367.34,548.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(372.84,539){\rule{0.800pt}{1.686pt}}
\multiput(371.34,542.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(376.34,534){\rule{0.800pt}{1.200pt}}
\multiput(374.34,536.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(379.84,528){\rule{0.800pt}{1.445pt}}
\multiput(378.34,531.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(383.34,522){\rule{0.800pt}{1.400pt}}
\multiput(381.34,525.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(386.84,516){\rule{0.800pt}{1.445pt}}
\multiput(385.34,519.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(390.34,511){\rule{0.800pt}{1.200pt}}
\multiput(388.34,513.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(393.84,505){\rule{0.800pt}{1.445pt}}
\multiput(392.34,508.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(397.34,499){\rule{0.800pt}{1.400pt}}
\multiput(395.34,502.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(400.84,494){\rule{0.800pt}{1.204pt}}
\multiput(399.34,496.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(404.34,489){\rule{0.800pt}{1.200pt}}
\multiput(402.34,491.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(407.84,484){\rule{0.800pt}{1.204pt}}
\multiput(406.34,486.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(411.34,478){\rule{0.800pt}{1.400pt}}
\multiput(409.34,481.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(414.84,472){\rule{0.800pt}{1.445pt}}
\multiput(413.34,475.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(418.34,467){\rule{0.800pt}{1.200pt}}
\multiput(416.34,469.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(421.84,462){\rule{0.800pt}{1.204pt}}
\multiput(420.34,464.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(424.84,457){\rule{0.800pt}{1.204pt}}
\multiput(423.34,459.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(428.34,452){\rule{0.800pt}{1.200pt}}
\multiput(426.34,454.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(431.84,448){\rule{0.800pt}{0.964pt}}
\multiput(430.34,450.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(435.34,443){\rule{0.800pt}{1.200pt}}
\multiput(433.34,445.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(438.84,438){\rule{0.800pt}{1.204pt}}
\multiput(437.34,440.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(442.34,433){\rule{0.800pt}{1.200pt}}
\multiput(440.34,435.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(445.84,428){\rule{0.800pt}{1.204pt}}
\multiput(444.34,430.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(449,424.34){\rule{0.964pt}{0.800pt}}
\multiput(449.00,426.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(452.84,419){\rule{0.800pt}{1.204pt}}
\multiput(451.34,421.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(456.34,414){\rule{0.800pt}{1.200pt}}
\multiput(454.34,416.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(459.84,410){\rule{0.800pt}{0.964pt}}
\multiput(458.34,412.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(463,406.34){\rule{0.964pt}{0.800pt}}
\multiput(463.00,408.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(466.84,401){\rule{0.800pt}{1.204pt}}
\multiput(465.34,403.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(470,397.34){\rule{0.964pt}{0.800pt}}
\multiput(470.00,399.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(473.84,393){\rule{0.800pt}{0.964pt}}
\multiput(472.34,395.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(477,389.34){\rule{0.964pt}{0.800pt}}
\multiput(477.00,391.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(480.84,385){\rule{0.800pt}{0.964pt}}
\multiput(479.34,387.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(484.34,380){\rule{0.800pt}{1.200pt}}
\multiput(482.34,382.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(488,376.84){\rule{0.723pt}{0.800pt}}
\multiput(488.00,378.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(490.84,373){\rule{0.800pt}{0.964pt}}
\multiput(489.34,375.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(494,369.34){\rule{0.964pt}{0.800pt}}
\multiput(494.00,371.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(497.84,365){\rule{0.800pt}{0.964pt}}
\multiput(496.34,367.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(501,361.34){\rule{0.964pt}{0.800pt}}
\multiput(501.00,363.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(505,357.84){\rule{0.723pt}{0.800pt}}
\multiput(505.00,359.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(508,354.34){\rule{0.964pt}{0.800pt}}
\multiput(508.00,356.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(512,350.84){\rule{0.723pt}{0.800pt}}
\multiput(512.00,352.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(515,347.34){\rule{0.964pt}{0.800pt}}
\multiput(515.00,349.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(519,343.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,345.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(522,340.34){\rule{0.964pt}{0.800pt}}
\multiput(522.00,342.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(526,336.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,338.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(529,333.84){\rule{0.964pt}{0.800pt}}
\multiput(529.00,335.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(532.84,330){\rule{0.800pt}{0.964pt}}
\multiput(531.34,332.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(536,326.84){\rule{0.964pt}{0.800pt}}
\multiput(536.00,328.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(540,323.84){\rule{0.723pt}{0.800pt}}
\multiput(540.00,325.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(543,320.34){\rule{0.964pt}{0.800pt}}
\multiput(543.00,322.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(547,317.34){\rule{0.723pt}{0.800pt}}
\multiput(547.00,318.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(550,314.34){\rule{0.964pt}{0.800pt}}
\multiput(550.00,316.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(554,311.34){\rule{0.723pt}{0.800pt}}
\multiput(554.00,312.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(557,308.84){\rule{0.723pt}{0.800pt}}
\multiput(557.00,310.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(560,305.84){\rule{0.964pt}{0.800pt}}
\multiput(560.00,307.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(564,302.84){\rule{0.723pt}{0.800pt}}
\multiput(564.00,304.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(567,300.34){\rule{0.964pt}{0.800pt}}
\multiput(567.00,301.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(571,297.84){\rule{0.723pt}{0.800pt}}
\multiput(571.00,299.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(574,295.34){\rule{0.964pt}{0.800pt}}
\multiput(574.00,296.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(578,292.84){\rule{0.723pt}{0.800pt}}
\multiput(578.00,294.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(581,290.34){\rule{0.964pt}{0.800pt}}
\multiput(581.00,291.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(585,287.84){\rule{0.723pt}{0.800pt}}
\multiput(585.00,289.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(588,285.34){\rule{0.964pt}{0.800pt}}
\multiput(588.00,286.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(592,282.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,284.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(595,280.34){\rule{0.964pt}{0.800pt}}
\multiput(595.00,281.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(599,278.34){\rule{0.723pt}{0.800pt}}
\multiput(599.00,279.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,275.84){\rule{0.964pt}{0.800pt}}
\multiput(602.00,277.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(606,273.34){\rule{0.723pt}{0.800pt}}
\multiput(606.00,274.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(609,271.84){\rule{0.964pt}{0.800pt}}
\multiput(609.00,272.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(613,269.84){\rule{0.723pt}{0.800pt}}
\multiput(613.00,271.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(616,267.34){\rule{0.964pt}{0.800pt}}
\multiput(616.00,268.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(620,265.34){\rule{0.723pt}{0.800pt}}
\multiput(620.00,266.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(623,263.84){\rule{0.723pt}{0.800pt}}
\multiput(623.00,264.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(626,262.34){\rule{0.964pt}{0.800pt}}
\multiput(626.00,263.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(630,260.34){\rule{0.723pt}{0.800pt}}
\multiput(630.00,261.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(633,258.34){\rule{0.964pt}{0.800pt}}
\multiput(633.00,259.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(637,256.84){\rule{0.723pt}{0.800pt}}
\multiput(637.00,257.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(640,255.34){\rule{0.964pt}{0.800pt}}
\multiput(640.00,256.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(644,253.34){\rule{0.723pt}{0.800pt}}
\multiput(644.00,254.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(647,251.84){\rule{0.964pt}{0.800pt}}
\multiput(647.00,252.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(651,250.84){\rule{0.723pt}{0.800pt}}
\multiput(651.00,251.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(654,249.34){\rule{0.964pt}{0.800pt}}
\multiput(654.00,250.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(658,247.84){\rule{0.723pt}{0.800pt}}
\multiput(658.00,248.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(661,246.34){\rule{0.964pt}{0.800pt}}
\multiput(661.00,247.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(665,244.84){\rule{0.723pt}{0.800pt}}
\multiput(665.00,245.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(668,243.84){\rule{0.964pt}{0.800pt}}
\multiput(668.00,244.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(672,242.84){\rule{0.723pt}{0.800pt}}
\multiput(672.00,243.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(675,241.84){\rule{0.964pt}{0.800pt}}
\multiput(675.00,242.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(679,240.84){\rule{0.723pt}{0.800pt}}
\multiput(679.00,241.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(682,239.84){\rule{0.964pt}{0.800pt}}
\multiput(682.00,240.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(686,238.84){\rule{0.723pt}{0.800pt}}
\multiput(686.00,239.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(689,237.84){\rule{0.964pt}{0.800pt}}
\multiput(689.00,238.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(693,236.84){\rule{0.723pt}{0.800pt}}
\multiput(693.00,237.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(696,235.84){\rule{0.723pt}{0.800pt}}
\multiput(696.00,236.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(699,234.84){\rule{0.964pt}{0.800pt}}
\multiput(699.00,235.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(703,233.84){\rule{0.723pt}{0.800pt}}
\multiput(703.00,234.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(710,232.84){\rule{0.723pt}{0.800pt}}
\multiput(710.00,233.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(706.0,235.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(717,231.84){\rule{0.723pt}{0.800pt}}
\multiput(717.00,232.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(713.0,234.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(724,230.84){\rule{0.723pt}{0.800pt}}
\multiput(724.00,231.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(720.0,233.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(731,229.84){\rule{0.723pt}{0.800pt}}
\multiput(731.00,230.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(727.0,232.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(745,228.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,229.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(734.0,231.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(772,228.84){\rule{0.964pt}{0.800pt}}
\multiput(772.00,228.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(748.0,230.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(783,229.84){\rule{0.723pt}{0.800pt}}
\multiput(783.00,229.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.0,231.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(793,230.84){\rule{0.964pt}{0.800pt}}
\multiput(793.00,230.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(786.0,232.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(800,231.84){\rule{0.964pt}{0.800pt}}
\multiput(800.00,231.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(797.0,233.0){\usebox{\plotpoint}}
\put(807,232.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,232.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811,233.84){\rule{0.723pt}{0.800pt}}
\multiput(811.00,233.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(804.0,234.0){\usebox{\plotpoint}}
\put(818,234.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,234.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(821,235.84){\rule{0.964pt}{0.800pt}}
\multiput(821.00,235.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(825,236.84){\rule{0.723pt}{0.800pt}}
\multiput(825.00,236.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(828,237.84){\rule{0.723pt}{0.800pt}}
\multiput(828.00,237.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(831,238.84){\rule{0.964pt}{0.800pt}}
\multiput(831.00,238.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(814.0,236.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(838,239.84){\rule{0.964pt}{0.800pt}}
\multiput(838.00,239.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(842,240.84){\rule{0.723pt}{0.800pt}}
\multiput(842.00,240.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(845,242.34){\rule{0.964pt}{0.800pt}}
\multiput(845.00,241.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(849,243.84){\rule{0.723pt}{0.800pt}}
\multiput(849.00,243.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(852,244.84){\rule{0.964pt}{0.800pt}}
\multiput(852.00,244.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(856,245.84){\rule{0.723pt}{0.800pt}}
\multiput(856.00,245.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(859,247.34){\rule{0.964pt}{0.800pt}}
\multiput(859.00,246.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(863,248.84){\rule{0.723pt}{0.800pt}}
\multiput(863.00,248.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(866,249.84){\rule{0.964pt}{0.800pt}}
\multiput(866.00,249.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(870,251.34){\rule{0.723pt}{0.800pt}}
\multiput(870.00,250.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(873,252.84){\rule{0.964pt}{0.800pt}}
\multiput(873.00,252.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(877,253.84){\rule{0.723pt}{0.800pt}}
\multiput(877.00,253.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(880,255.34){\rule{0.964pt}{0.800pt}}
\multiput(880.00,254.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(884,256.84){\rule{0.723pt}{0.800pt}}
\multiput(884.00,256.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(887,258.34){\rule{0.964pt}{0.800pt}}
\multiput(887.00,257.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(891,260.34){\rule{0.723pt}{0.800pt}}
\multiput(891.00,259.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(894,261.84){\rule{0.723pt}{0.800pt}}
\multiput(894.00,261.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(897,263.34){\rule{0.964pt}{0.800pt}}
\multiput(897.00,262.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(901,265.34){\rule{0.723pt}{0.800pt}}
\multiput(901.00,264.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(904,267.34){\rule{0.964pt}{0.800pt}}
\multiput(904.00,266.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(908,268.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,268.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(911,270.34){\rule{0.964pt}{0.800pt}}
\multiput(911.00,269.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(915,272.34){\rule{0.723pt}{0.800pt}}
\multiput(915.00,271.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(918,274.34){\rule{0.964pt}{0.800pt}}
\multiput(918.00,273.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(922,276.34){\rule{0.723pt}{0.800pt}}
\multiput(922.00,275.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(925,278.34){\rule{0.964pt}{0.800pt}}
\multiput(925.00,277.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(929,280.34){\rule{0.723pt}{0.800pt}}
\multiput(929.00,279.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(932,282.34){\rule{0.964pt}{0.800pt}}
\multiput(932.00,281.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(936,284.34){\rule{0.723pt}{0.800pt}}
\multiput(936.00,283.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(939,286.34){\rule{0.964pt}{0.800pt}}
\multiput(939.00,285.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(943,288.84){\rule{0.723pt}{0.800pt}}
\multiput(943.00,287.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(946,291.34){\rule{0.964pt}{0.800pt}}
\multiput(946.00,290.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(950,293.34){\rule{0.723pt}{0.800pt}}
\multiput(950.00,292.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(953,295.84){\rule{0.964pt}{0.800pt}}
\multiput(953.00,294.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(957,298.34){\rule{0.723pt}{0.800pt}}
\multiput(957.00,297.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(960,300.34){\rule{0.723pt}{0.800pt}}
\multiput(960.00,299.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(963,302.84){\rule{0.964pt}{0.800pt}}
\multiput(963.00,301.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(967,305.34){\rule{0.723pt}{0.800pt}}
\multiput(967.00,304.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(970,307.84){\rule{0.964pt}{0.800pt}}
\multiput(970.00,306.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(974,310.34){\rule{0.723pt}{0.800pt}}
\multiput(974.00,309.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(977,312.84){\rule{0.964pt}{0.800pt}}
\multiput(977.00,311.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(981,315.34){\rule{0.723pt}{0.800pt}}
\multiput(981.00,314.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(984,317.84){\rule{0.964pt}{0.800pt}}
\multiput(984.00,316.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(988,320.84){\rule{0.723pt}{0.800pt}}
\multiput(988.00,319.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(991,323.84){\rule{0.964pt}{0.800pt}}
\multiput(991.00,322.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(995,326.34){\rule{0.723pt}{0.800pt}}
\multiput(995.00,325.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(998,328.84){\rule{0.964pt}{0.800pt}}
\multiput(998.00,327.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002,331.84){\rule{0.723pt}{0.800pt}}
\multiput(1002.00,330.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1005,334.84){\rule{0.964pt}{0.800pt}}
\multiput(1005.00,333.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1009,337.84){\rule{0.723pt}{0.800pt}}
\multiput(1009.00,336.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1012,340.84){\rule{0.964pt}{0.800pt}}
\multiput(1012.00,339.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1016,343.84){\rule{0.723pt}{0.800pt}}
\multiput(1016.00,342.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1019,346.84){\rule{0.964pt}{0.800pt}}
\multiput(1019.00,345.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1023,349.84){\rule{0.723pt}{0.800pt}}
\multiput(1023.00,348.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1026,352.84){\rule{0.964pt}{0.800pt}}
\multiput(1026.00,351.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1030,355.84){\rule{0.723pt}{0.800pt}}
\multiput(1030.00,354.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1033,358.84){\rule{0.723pt}{0.800pt}}
\multiput(1033.00,357.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1036,361.84){\rule{0.964pt}{0.800pt}}
\multiput(1036.00,360.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1039.84,365){\rule{0.800pt}{0.964pt}}
\multiput(1038.34,365.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1043,368.84){\rule{0.964pt}{0.800pt}}
\multiput(1043.00,367.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1047,371.84){\rule{0.723pt}{0.800pt}}
\multiput(1047.00,370.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1050,374.84){\rule{0.964pt}{0.800pt}}
\multiput(1050.00,373.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1053.84,378){\rule{0.800pt}{0.964pt}}
\multiput(1052.34,378.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1057,381.84){\rule{0.964pt}{0.800pt}}
\multiput(1057.00,380.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1060.84,385){\rule{0.800pt}{0.964pt}}
\multiput(1059.34,385.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1064,388.84){\rule{0.964pt}{0.800pt}}
\multiput(1064.00,387.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1067.84,392){\rule{0.800pt}{0.964pt}}
\multiput(1066.34,392.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1071,395.84){\rule{0.964pt}{0.800pt}}
\multiput(1071.00,394.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1074.84,399){\rule{0.800pt}{0.964pt}}
\multiput(1073.34,399.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1078,402.84){\rule{0.964pt}{0.800pt}}
\multiput(1078.00,401.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1081.84,406){\rule{0.800pt}{0.964pt}}
\multiput(1080.34,406.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1085,410.34){\rule{0.964pt}{0.800pt}}
\multiput(1085.00,408.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1089,413.84){\rule{0.723pt}{0.800pt}}
\multiput(1089.00,412.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1092,417.34){\rule{0.964pt}{0.800pt}}
\multiput(1092.00,415.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1095.84,421){\rule{0.800pt}{0.964pt}}
\multiput(1094.34,421.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1098.84,425){\rule{0.800pt}{0.964pt}}
\multiput(1097.34,425.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1102,428.84){\rule{0.964pt}{0.800pt}}
\multiput(1102.00,427.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1105.84,432){\rule{0.800pt}{0.964pt}}
\multiput(1104.34,432.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1109,436.34){\rule{0.964pt}{0.800pt}}
\multiput(1109.00,434.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1112.84,440){\rule{0.800pt}{0.964pt}}
\multiput(1111.34,440.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1116,444.34){\rule{0.964pt}{0.800pt}}
\multiput(1116.00,442.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1119.84,448){\rule{0.800pt}{0.964pt}}
\multiput(1118.34,448.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1123,452.34){\rule{0.964pt}{0.800pt}}
\multiput(1123.00,450.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1126.84,456){\rule{0.800pt}{0.964pt}}
\multiput(1125.34,456.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1130,460.34){\rule{0.964pt}{0.800pt}}
\multiput(1130.00,458.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1133.84,464){\rule{0.800pt}{1.204pt}}
\multiput(1132.34,464.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1137,469.34){\rule{0.964pt}{0.800pt}}
\multiput(1137.00,467.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1140.84,473){\rule{0.800pt}{0.964pt}}
\multiput(1139.34,473.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1144,477.34){\rule{0.964pt}{0.800pt}}
\multiput(1144.00,475.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1147.84,481){\rule{0.800pt}{1.204pt}}
\multiput(1146.34,481.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1151,486.34){\rule{0.964pt}{0.800pt}}
\multiput(1151.00,484.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1154.84,490){\rule{0.800pt}{0.964pt}}
\multiput(1153.34,490.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1158.34,494){\rule{0.800pt}{1.200pt}}
\multiput(1156.34,494.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1161.84,499){\rule{0.800pt}{0.964pt}}
\multiput(1160.34,499.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1164.84,503){\rule{0.800pt}{0.964pt}}
\multiput(1163.34,503.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1168.34,507){\rule{0.800pt}{1.200pt}}
\multiput(1166.34,507.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1171.84,512){\rule{0.800pt}{0.964pt}}
\multiput(1170.34,512.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1175.34,516){\rule{0.800pt}{1.200pt}}
\multiput(1173.34,516.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1178.84,521){\rule{0.800pt}{0.964pt}}
\multiput(1177.34,521.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1182.34,525){\rule{0.800pt}{1.200pt}}
\multiput(1180.34,525.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1185.84,530){\rule{0.800pt}{0.964pt}}
\multiput(1184.34,530.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1189.34,534){\rule{0.800pt}{1.200pt}}
\multiput(1187.34,534.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1192.84,539){\rule{0.800pt}{1.204pt}}
\multiput(1191.34,539.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1196,544.34){\rule{0.964pt}{0.800pt}}
\multiput(1196.00,542.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1199.84,548){\rule{0.800pt}{1.204pt}}
\multiput(1198.34,548.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1203.34,553){\rule{0.800pt}{1.200pt}}
\multiput(1201.34,553.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1206.84,558){\rule{0.800pt}{1.204pt}}
\multiput(1205.34,558.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1210,563.34){\rule{0.964pt}{0.800pt}}
\multiput(1210.00,561.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1213.84,567){\rule{0.800pt}{1.204pt}}
\multiput(1212.34,567.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1217.34,572){\rule{0.800pt}{1.200pt}}
\multiput(1215.34,572.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1220.84,577){\rule{0.800pt}{1.204pt}}
\multiput(1219.34,577.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1224.34,582){\rule{0.800pt}{1.200pt}}
\multiput(1222.34,582.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1227.84,587){\rule{0.800pt}{1.204pt}}
\multiput(1226.34,587.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1230.84,592){\rule{0.800pt}{1.204pt}}
\multiput(1229.34,592.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1234.34,597){\rule{0.800pt}{1.200pt}}
\multiput(1232.34,597.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1237.84,602){\rule{0.800pt}{1.204pt}}
\multiput(1236.34,602.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1241.34,607){\rule{0.800pt}{1.200pt}}
\multiput(1239.34,607.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1244.84,612){\rule{0.800pt}{1.204pt}}
\multiput(1243.34,612.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1248.34,617){\rule{0.800pt}{1.200pt}}
\multiput(1246.34,617.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1251.84,622){\rule{0.800pt}{1.445pt}}
\multiput(1250.34,622.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1255.34,628){\rule{0.800pt}{1.200pt}}
\multiput(1253.34,628.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1258.84,633){\rule{0.800pt}{1.204pt}}
\multiput(1257.34,633.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1262.34,638){\rule{0.800pt}{1.200pt}}
\multiput(1260.34,638.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1265.84,643){\rule{0.800pt}{1.445pt}}
\multiput(1264.34,643.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1269.34,649){\rule{0.800pt}{1.200pt}}
\multiput(1267.34,649.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1272.84,654){\rule{0.800pt}{1.204pt}}
\multiput(1271.34,654.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1276.34,659){\rule{0.800pt}{1.400pt}}
\multiput(1274.34,659.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1279.84,665){\rule{0.800pt}{1.204pt}}
\multiput(1278.34,665.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1283.34,670){\rule{0.800pt}{1.400pt}}
\multiput(1281.34,670.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1286.84,676){\rule{0.800pt}{1.204pt}}
\multiput(1285.34,676.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1290.34,681){\rule{0.800pt}{1.400pt}}
\multiput(1288.34,681.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1293.84,687){\rule{0.800pt}{1.204pt}}
\multiput(1292.34,687.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1297.34,692){\rule{0.800pt}{1.400pt}}
\multiput(1295.34,692.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1300.84,698){\rule{0.800pt}{1.204pt}}
\multiput(1299.34,698.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1303.84,703){\rule{0.800pt}{1.445pt}}
\multiput(1302.34,703.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1307.34,709){\rule{0.800pt}{1.200pt}}
\multiput(1305.34,709.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1310.84,714){\rule{0.800pt}{1.445pt}}
\multiput(1309.34,714.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1314.34,720){\rule{0.800pt}{1.400pt}}
\multiput(1312.34,720.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1317.84,726){\rule{0.800pt}{1.204pt}}
\multiput(1316.34,726.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1321.34,731){\rule{0.800pt}{1.400pt}}
\multiput(1319.34,731.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1324.84,737){\rule{0.800pt}{1.445pt}}
\multiput(1323.34,737.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1328.34,743){\rule{0.800pt}{1.400pt}}
\multiput(1326.34,743.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1331.84,749){\rule{0.800pt}{1.445pt}}
\multiput(1330.34,749.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1335.34,755){\rule{0.800pt}{1.200pt}}
\multiput(1333.34,755.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1338.84,760){\rule{0.800pt}{1.445pt}}
\multiput(1337.34,760.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1342.34,766){\rule{0.800pt}{1.400pt}}
\multiput(1340.34,766.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1345.84,772){\rule{0.800pt}{1.445pt}}
\multiput(1344.34,772.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1349.34,778){\rule{0.800pt}{1.400pt}}
\multiput(1347.34,778.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1352.84,784){\rule{0.800pt}{1.445pt}}
\multiput(1351.34,784.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1356.34,790){\rule{0.800pt}{1.400pt}}
\multiput(1354.34,790.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1359.84,796){\rule{0.800pt}{1.445pt}}
\multiput(1358.34,796.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1363.34,802){\rule{0.800pt}{1.400pt}}
\multiput(1361.34,802.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1366.84,808){\rule{0.800pt}{1.445pt}}
\multiput(1365.34,808.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1369.84,814){\rule{0.800pt}{1.445pt}}
\multiput(1368.34,814.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1373.34,820){\rule{0.800pt}{1.400pt}}
\multiput(1371.34,820.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1376.84,826){\rule{0.800pt}{1.686pt}}
\multiput(1375.34,826.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1380.34,833){\rule{0.800pt}{1.400pt}}
\multiput(1378.34,833.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1383.84,839){\rule{0.800pt}{1.445pt}}
\multiput(1382.34,839.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1387.34,845){\rule{0.800pt}{1.400pt}}
\multiput(1385.34,845.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1390.84,851){\rule{0.800pt}{1.686pt}}
\multiput(1389.34,851.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1394.34,858){\rule{0.800pt}{1.400pt}}
\multiput(1392.34,858.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1397.84,864){\rule{0.800pt}{1.445pt}}
\multiput(1396.34,864.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1401.34,870){\rule{0.800pt}{1.400pt}}
\multiput(1399.34,870.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(835.0,241.0){\usebox{\plotpoint}}
\put(1405.0,876.0){\usebox{\plotpoint}}
\end{picture}

\begin{center}
{\large \bf Fig. 1}
\end{center}

\newpage
\vspace*{5cm}
\thispagestyle{empty}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,368.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-0.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.15}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.2}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){0.25}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){0.3}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){0.35}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){0.4}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){0.45}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E^{(1)}/E^{(0)}$}}
\put(828,23){\makebox(0,0){$\alpha '$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(221.40,861.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(218.34,864.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(228.40,848.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(225.34,851.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(235.40,835.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(232.34,838.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(242.40,822.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(239.34,825.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(249.40,810.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(246.34,813.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(256.40,798.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(253.34,801.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(263.40,787.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(260.34,790.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(270.40,776.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(267.34,779.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(277.40,765.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(274.34,768.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(284.39,754.64)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(281.34,757.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(290.40,744.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(287.34,747.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(297.40,734.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(294.34,737.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(304.40,724.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(301.34,727.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(311.40,714.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(308.34,717.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(318.40,705.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(315.34,708.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(325.40,696.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(322.34,699.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(332.40,687.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(329.34,690.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(339.40,678.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(336.34,681.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(346.40,669.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(343.34,672.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(353.40,661.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(350.34,663.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(360.40,653.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(357.34,655.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(367.40,645.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(364.34,647.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(374.40,637.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(371.34,639.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(380.00,632.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(380.00,632.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(388.40,622.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(385.34,624.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(394.00,617.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(394.00,617.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(402.40,607.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(399.34,609.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(408.00,602.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(408.00,602.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(415.00,595.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(415.00,595.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(423.39,586.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(420.34,588.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(428.00,582.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(428.00,582.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(435.00,575.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(435.00,575.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(442.00,569.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(442.00,569.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(449.00,562.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(449.00,562.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(456.00,556.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(456.00,556.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(463.00,550.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(463.00,550.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(470.00,544.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(470.00,544.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(477.00,538.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(477.00,538.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(484.00,532.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(484.00,532.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(491.00,526.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(491.00,526.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(498.00,520.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(498.00,520.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(505.00,515.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(505.00,515.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(512.00,509.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(512.00,509.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(519.00,504.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(519.00,504.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(526.00,499.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(526.00,499.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(533.00,494.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(533.00,494.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(540.00,489.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(540.00,489.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(547.00,484.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(547.00,484.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(554.00,479.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(554.00,479.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(560.00,474.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(560.00,474.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(567.00,469.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(567.00,469.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(574,462.34){\rule{1.600pt}{0.800pt}}
\multiput(574.00,464.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(581.00,460.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(581.00,460.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(588,453.34){\rule{1.600pt}{0.800pt}}
\multiput(588.00,455.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(595.00,451.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(595.00,451.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(602,444.34){\rule{1.600pt}{0.800pt}}
\multiput(602.00,446.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(609,440.34){\rule{1.600pt}{0.800pt}}
\multiput(609.00,442.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(616,436.34){\rule{1.600pt}{0.800pt}}
\multiput(616.00,438.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(623,432.34){\rule{1.600pt}{0.800pt}}
\multiput(623.00,434.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(630,428.34){\rule{1.600pt}{0.800pt}}
\multiput(630.00,430.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(637,424.34){\rule{1.600pt}{0.800pt}}
\multiput(637.00,426.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(644,420.34){\rule{1.600pt}{0.800pt}}
\multiput(644.00,422.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(651,416.34){\rule{1.600pt}{0.800pt}}
\multiput(651.00,418.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(658,412.34){\rule{1.600pt}{0.800pt}}
\multiput(658.00,414.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(665,408.34){\rule{1.600pt}{0.800pt}}
\multiput(665.00,410.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(672,404.34){\rule{1.600pt}{0.800pt}}
\multiput(672.00,406.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(679,400.84){\rule{1.686pt}{0.800pt}}
\multiput(679.00,402.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(686,397.34){\rule{1.600pt}{0.800pt}}
\multiput(686.00,399.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(693,393.84){\rule{1.445pt}{0.800pt}}
\multiput(693.00,395.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(699,390.34){\rule{1.600pt}{0.800pt}}
\multiput(699.00,392.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(706,386.84){\rule{1.686pt}{0.800pt}}
\multiput(706.00,388.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(713,383.34){\rule{1.600pt}{0.800pt}}
\multiput(713.00,385.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(720,379.84){\rule{1.686pt}{0.800pt}}
\multiput(720.00,381.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(727,376.84){\rule{1.686pt}{0.800pt}}
\multiput(727.00,378.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(734,373.34){\rule{1.600pt}{0.800pt}}
\multiput(734.00,375.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(741,369.84){\rule{1.686pt}{0.800pt}}
\multiput(741.00,371.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(748,367.34){\rule{1.686pt}{0.800pt}}
\multiput(748.00,368.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(755,364.34){\rule{1.600pt}{0.800pt}}
\multiput(755.00,366.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(762,360.84){\rule{1.686pt}{0.800pt}}
\multiput(762.00,362.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(769,357.84){\rule{1.686pt}{0.800pt}}
\multiput(769.00,359.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(776,354.84){\rule{1.686pt}{0.800pt}}
\multiput(776.00,356.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(783,351.84){\rule{1.686pt}{0.800pt}}
\multiput(783.00,353.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(790,348.84){\rule{1.686pt}{0.800pt}}
\multiput(790.00,350.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(797,345.84){\rule{1.686pt}{0.800pt}}
\multiput(797.00,347.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(804,342.84){\rule{1.686pt}{0.800pt}}
\multiput(804.00,344.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(811,339.84){\rule{1.686pt}{0.800pt}}
\multiput(811.00,341.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(818,337.34){\rule{1.686pt}{0.800pt}}
\multiput(818.00,338.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(825,334.84){\rule{1.445pt}{0.800pt}}
\multiput(825.00,336.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(831,331.84){\rule{1.686pt}{0.800pt}}
\multiput(831.00,333.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(838,329.34){\rule{1.686pt}{0.800pt}}
\multiput(838.00,330.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(845,326.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,328.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,323.84){\rule{1.686pt}{0.800pt}}
\multiput(852.00,325.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(859,321.34){\rule{1.686pt}{0.800pt}}
\multiput(859.00,322.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(866,318.84){\rule{1.686pt}{0.800pt}}
\multiput(866.00,320.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(873,316.34){\rule{1.686pt}{0.800pt}}
\multiput(873.00,317.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(880,313.84){\rule{1.686pt}{0.800pt}}
\multiput(880.00,315.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(887,311.34){\rule{1.686pt}{0.800pt}}
\multiput(887.00,312.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(894,308.84){\rule{1.686pt}{0.800pt}}
\multiput(894.00,310.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(901,306.34){\rule{1.686pt}{0.800pt}}
\multiput(901.00,307.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(908,304.34){\rule{1.686pt}{0.800pt}}
\multiput(908.00,305.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(915,301.84){\rule{1.686pt}{0.800pt}}
\multiput(915.00,303.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(922,299.34){\rule{1.686pt}{0.800pt}}
\multiput(922.00,300.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(929,297.34){\rule{1.686pt}{0.800pt}}
\multiput(929.00,298.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(936,294.84){\rule{1.686pt}{0.800pt}}
\multiput(936.00,296.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(943,292.34){\rule{1.686pt}{0.800pt}}
\multiput(943.00,293.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(950,290.34){\rule{1.686pt}{0.800pt}}
\multiput(950.00,291.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(957,288.34){\rule{1.445pt}{0.800pt}}
\multiput(957.00,289.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(963,286.34){\rule{1.686pt}{0.800pt}}
\multiput(963.00,287.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(970,284.34){\rule{1.686pt}{0.800pt}}
\multiput(970.00,285.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(977,281.84){\rule{1.686pt}{0.800pt}}
\multiput(977.00,283.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(984,279.34){\rule{1.686pt}{0.800pt}}
\multiput(984.00,280.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(991,277.34){\rule{1.686pt}{0.800pt}}
\multiput(991.00,278.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(998,275.34){\rule{1.686pt}{0.800pt}}
\multiput(998.00,276.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1005,273.34){\rule{1.686pt}{0.800pt}}
\multiput(1005.00,274.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1012,271.34){\rule{1.686pt}{0.800pt}}
\multiput(1012.00,272.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1019,269.34){\rule{1.686pt}{0.800pt}}
\multiput(1019.00,270.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1026,267.34){\rule{1.686pt}{0.800pt}}
\multiput(1026.00,268.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1033,265.34){\rule{1.686pt}{0.800pt}}
\multiput(1033.00,266.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1040,263.84){\rule{1.686pt}{0.800pt}}
\multiput(1040.00,264.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1047,262.34){\rule{1.686pt}{0.800pt}}
\multiput(1047.00,263.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1054,260.34){\rule{1.686pt}{0.800pt}}
\multiput(1054.00,261.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1061,258.34){\rule{1.686pt}{0.800pt}}
\multiput(1061.00,259.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1068,256.34){\rule{1.686pt}{0.800pt}}
\multiput(1068.00,257.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1075,254.34){\rule{1.686pt}{0.800pt}}
\multiput(1075.00,255.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1082,252.84){\rule{1.686pt}{0.800pt}}
\multiput(1082.00,253.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1089,251.34){\rule{1.686pt}{0.800pt}}
\multiput(1089.00,252.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1096,249.34){\rule{1.445pt}{0.800pt}}
\multiput(1096.00,250.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1102,247.34){\rule{1.686pt}{0.800pt}}
\multiput(1102.00,248.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1109,245.84){\rule{1.686pt}{0.800pt}}
\multiput(1109.00,246.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1116,244.34){\rule{1.686pt}{0.800pt}}
\multiput(1116.00,245.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1123,242.34){\rule{1.686pt}{0.800pt}}
\multiput(1123.00,243.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1130,240.84){\rule{1.686pt}{0.800pt}}
\multiput(1130.00,241.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1137,239.34){\rule{1.686pt}{0.800pt}}
\multiput(1137.00,240.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1144,237.34){\rule{1.686pt}{0.800pt}}
\multiput(1144.00,238.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1151,235.84){\rule{1.686pt}{0.800pt}}
\multiput(1151.00,236.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1158,234.34){\rule{1.686pt}{0.800pt}}
\multiput(1158.00,235.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1165,232.84){\rule{1.686pt}{0.800pt}}
\multiput(1165.00,233.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1172,231.34){\rule{1.686pt}{0.800pt}}
\multiput(1172.00,232.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1179,229.84){\rule{1.686pt}{0.800pt}}
\multiput(1179.00,230.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1186,228.34){\rule{1.686pt}{0.800pt}}
\multiput(1186.00,229.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1193,226.84){\rule{1.686pt}{0.800pt}}
\multiput(1193.00,227.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1200,225.34){\rule{1.686pt}{0.800pt}}
\multiput(1200.00,226.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1207,223.84){\rule{1.686pt}{0.800pt}}
\multiput(1207.00,224.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1214,222.34){\rule{1.686pt}{0.800pt}}
\multiput(1214.00,223.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1221,220.84){\rule{1.686pt}{0.800pt}}
\multiput(1221.00,221.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1228,219.34){\rule{1.445pt}{0.800pt}}
\multiput(1228.00,220.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1234,217.84){\rule{1.686pt}{0.800pt}}
\multiput(1234.00,218.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1241,216.34){\rule{1.686pt}{0.800pt}}
\multiput(1241.00,217.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1248,214.84){\rule{1.686pt}{0.800pt}}
\multiput(1248.00,215.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1255,213.84){\rule{1.686pt}{0.800pt}}
\multiput(1255.00,214.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1262,212.34){\rule{1.686pt}{0.800pt}}
\multiput(1262.00,213.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1269,210.84){\rule{1.686pt}{0.800pt}}
\multiput(1269.00,211.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1276,209.34){\rule{1.686pt}{0.800pt}}
\multiput(1276.00,210.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1283,207.84){\rule{1.686pt}{0.800pt}}
\multiput(1283.00,208.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1290,206.84){\rule{1.686pt}{0.800pt}}
\multiput(1290.00,207.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1297,205.84){\rule{1.686pt}{0.800pt}}
\multiput(1297.00,206.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1304,204.34){\rule{1.686pt}{0.800pt}}
\multiput(1304.00,205.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1311,202.84){\rule{1.686pt}{0.800pt}}
\multiput(1311.00,203.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1318,201.84){\rule{1.686pt}{0.800pt}}
\multiput(1318.00,202.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1325,200.34){\rule{1.686pt}{0.800pt}}
\multiput(1325.00,201.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1332,198.84){\rule{1.686pt}{0.800pt}}
\multiput(1332.00,199.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1339,197.84){\rule{1.686pt}{0.800pt}}
\multiput(1339.00,198.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1346,196.84){\rule{1.686pt}{0.800pt}}
\multiput(1346.00,197.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1353,195.84){\rule{1.686pt}{0.800pt}}
\multiput(1353.00,196.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1360,194.34){\rule{1.686pt}{0.800pt}}
\multiput(1360.00,195.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1367,192.84){\rule{1.445pt}{0.800pt}}
\multiput(1367.00,193.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1373,191.84){\rule{1.686pt}{0.800pt}}
\multiput(1373.00,192.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1380,190.84){\rule{1.686pt}{0.800pt}}
\multiput(1380.00,191.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1387,189.84){\rule{1.686pt}{0.800pt}}
\multiput(1387.00,190.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1394,188.34){\rule{1.686pt}{0.800pt}}
\multiput(1394.00,189.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1401,186.84){\rule{1.686pt}{0.800pt}}
\multiput(1401.00,187.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1408,185.84){\rule{1.686pt}{0.800pt}}
\multiput(1408.00,186.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1415,184.84){\rule{1.686pt}{0.800pt}}
\multiput(1415.00,185.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1422,183.84){\rule{1.686pt}{0.800pt}}
\multiput(1422.00,184.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1429,182.84){\rule{1.686pt}{0.800pt}}
\multiput(1429.00,183.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\end{picture}
